Instantons and Monopoles in General Abelian Gauges

A relation between the total instanton number and the quantum-numbers of magnetic monopoles that arise in general Abelian gauges in SU(2) Yang-Mills theory is established. The instanton number is expressed as the sum of the `twists' of all monopoles, where the twist is related to a generalized Hopf invariant. The origin of a stronger relation between instantons and monopoles in the Polyakov gauge is discussed.

==> beta.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: beta.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 340
%%CreationDate: Sun Jul 18 18:39:35 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 248
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2483)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
450 400 M
63 0 V
3037 0 R
-63 0 V
450 896 M
63 0 V
3037 0 R
-63 0 V
450 1392 M
63 0 V
3037 0 R
-63 0 V
450 1887 M
63 0 V
3037 0 R
-63 0 V
450 2383 M
63 0 V
3037 0 R
-63 0 V
450 400 M
0 63 V
0 1920 R
0 -63 V
1070 400 M
0 63 V
0 1920 R
0 -63 V
1690 400 M
0 63 V
0 1920 R
0 -63 V
2310 400 M
0 63 V
0 1920 R
0 -63 V
2930 400 M
0 63 V
0 1920 R
0 -63 V
3550 400 M
0 63 V
0 1920 R
0 -63 V
LTb
450 400 M
3100 0 V
0 1983 V
-3100 0 V
450 400 L
1.000 UL
LT0
1690 400 M
7 3 V
7 3 V
6 3 V
7 3 V
7 4 V
7 3 V
7 3 V
8 3 V
7 3 V
7 3 V
7 3 V
8 3 V
7 4 V
7 3 V
8 3 V
7 3 V
8 3 V
7 3 V
8 3 V
8 3 V
8 3 V
7 4 V
8 3 V
8 3 V
8 3 V
8 3 V
8 3 V
8 3 V
8 3 V
8 3 V
9 4 V
8 3 V
8 3 V
9 3 V
8 3 V
8 3 V
9 3 V
8 3 V
9 4 V
9 3 V
8 3 V
9 3 V
9 3 V
9 3 V
8 3 V
9 3 V
9 3 V
9 4 V
9 3 V
9 3 V
9 3 V
10 3 V
9 3 V
9 3 V
9 3 V
10 4 V
9 3 V
9 3 V
10 3 V
9 3 V
10 3 V
9 3 V
10 3 V
10 3 V
9 4 V
10 3 V
10 3 V
10 3 V
9 3 V
10 3 V
10 3 V
10 3 V
10 4 V
10 3 V
10 3 V
10 3 V
10 3 V
11 3 V
10 3 V
10 3 V
10 3 V
11 4 V
10 3 V
10 3 V
11 3 V
10 3 V
11 3 V
10 3 V
11 3 V
10 3 V
11 4 V
11 3 V
10 3 V
11 3 V
11 3 V
10 3 V
11 3 V
11 3 V
11 4 V
11 3 V
11 3 V
11 3 V
11 3 V
11 3 V
11 3 V
11 3 V
11 3 V
11 4 V
11 3 V
11 3 V
11 3 V
12 3 V
11 3 V
11 3 V
11 3 V
12 4 V
11 3 V
11 3 V
12 3 V
11 3 V
12 3 V
11 3 V
12 3 V
11 3 V
12 4 V
11 3 V
12 3 V
12 3 V
11 3 V
12 3 V
12 3 V
11 3 V
12 3 V
12 4 V
12 3 V
11 3 V
12 3 V
12 3 V
12 3 V
12 3 V
12 3 V
12 4 V
12 3 V
12 3 V
12 3 V
12 3 V
12 3 V
12 3 V
12 3 V
12 3 V
12 4 V
12 3 V
12 3 V
12 3 V
13 3 V
12 3 V
12 3 V
12 3 V
13 4 V
12 3 V
12 3 V
12 3 V
13 3 V
12 3 V
12 3 V
13 3 V
12 3 V
13 4 V
12 3 V
12 3 V
13 3 V
12 3 V
13 3 V
12 3 V
13 3 V
12 3 V
13 4 V
12 3 V
13 3 V
13 3 V
12 3 V
1.000 UL
LT0
1690 400 M
2 3 V
3 3 V
2 3 V
2 3 V
2 4 V
3 3 V
2 3 V
3 3 V
2 3 V
2 3 V
3 3 V
2 3 V
3 4 V
2 3 V
3 3 V
2 3 V
3 3 V
2 3 V
3 3 V
2 3 V
3 3 V
2 4 V
3 3 V
3 3 V
2 3 V
3 3 V
3 3 V
2 3 V
3 3 V
3 3 V
3 4 V
2 3 V
3 3 V
3 3 V
3 3 V
3 3 V
2 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 4 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 4 V
4 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
4 3 V
3 4 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 4 V
4 3 V
3 3 V
4 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
4 4 V
3 3 V
4 3 V
4 3 V
3 3 V
4 3 V
4 3 V
4 3 V
3 4 V
4 3 V
4 3 V
4 3 V
4 3 V
3 3 V
4 3 V
4 3 V
4 3 V
4 4 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
3 3 V
4 3 V
4 4 V
4 3 V
4 3 V
4 3 V
5 3 V
4 3 V
4 3 V
4 3 V
4 3 V
4 4 V
4 3 V
4 3 V
4 3 V
4 3 V
5 3 V
4 3 V
4 3 V
4 3 V
4 4 V
5 3 V
4 3 V
4 3 V
4 3 V
5 3 V
4 3 V
4 3 V
5 4 V
4 3 V
4 3 V
5 3 V
4 3 V
4 3 V
5 3 V
4 3 V
4 3 V
5 4 V
4 3 V
5 3 V
4 3 V
5 3 V
4 3 V
4 3 V
5 3 V
4 4 V
5 3 V
4 3 V
5 3 V
5 3 V
4 3 V
5 3 V
4 3 V
5 3 V
4 4 V
5 3 V
5 3 V
4 3 V
5 3 V
4 3 V
5 3 V
5 3 V
4 3 V
5 4 V
5 3 V
4 3 V
5 3 V
5 3 V
5 3 V
4 3 V
5 3 V
5 4 V
5 3 V
4 3 V
5 3 V
5 3 V
5 3 V
5 3 V
4 3 V
5 3 V
5 4 V
5 3 V
5 3 V
5 3 V
5 3 V
4 3 V
5 3 V
5 3 V
5 4 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 4 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 4 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
6 4 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
5 3 V
6 3 V
5 3 V
5 4 V
5 3 V
5 3 V
6 3 V
5 3 V
5 3 V
5 3 V
5 3 V
6 4 V
5 3 V
5 3 V
5 3 V
6 3 V
5 3 V
5 3 V
5 3 V
6 3 V
5 4 V
5 3 V
6 3 V
5 3 V
5 3 V
6 3 V
5 3 V
5 3 V
6 4 V
5 3 V
5 3 V
6 3 V
5 3 V
6 3 V
5 3 V
5 3 V
6 3 V
5 4 V
6 3 V
5 3 V
5 3 V
6 3 V
5 3 V
6 3 V
5 3 V
6 3 V
5 4 V
5 3 V
6 3 V
5 3 V
6 3 V
5 3 V
6 3 V
5 3 V
6 4 V
5 3 V
6 3 V
5 3 V
6 3 V
5 3 V
6 3 V
5 3 V
6 3 V
6 4 V
5 3 V
6 3 V
5 3 V
6 3 V
5 3 V
6 3 V
6 3 V
5 4 V
6 3 V
5 3 V
6 3 V
6 3 V
5 3 V
6 3 V
5 3 V
6 3 V
6 4 V
5 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 4 V
5 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
5 3 V
6 4 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 4 V
5 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 4 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 4 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 4 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 4 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 4 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 4 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
currentpoint stroke M
6 4 V
6 3 V
6 3 V
2 1 V
1.000 UL
LT0
1690 400 M
0 3 V
0 3 V
0 3 V
0 3 V
0 4 V
0 3 V
0 3 V
0 3 V
0 3 V
1 3 V
0 3 V
0 3 V
0 4 V
0 3 V
0 3 V
1 3 V
0 3 V
0 3 V
0 3 V
0 3 V
1 3 V
0 4 V
0 3 V
1 3 V
0 3 V
0 3 V
0 3 V
1 3 V
0 3 V
1 3 V
0 4 V
0 3 V
1 3 V
0 3 V
0 3 V
1 3 V
0 3 V
1 3 V
0 4 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
0 3 V
1 4 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
1 3 V
0 3 V
1 4 V
1 3 V
0 3 V
1 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
1 4 V
0 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
0 3 V
1 4 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 4 V
1 3 V
0 3 V
1 3 V
2 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 4 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
2 4 V
1 3 V
1 3 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
1 3 V
1 4 V
2 3 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
2 3 V
1 4 V
1 3 V
2 3 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
2 3 V
1 4 V
2 3 V
1 3 V
2 3 V
1 3 V
2 3 V
1 3 V
1 3 V
2 3 V
1 4 V
2 3 V
2 3 V
1 3 V
2 3 V
1 3 V
2 3 V
1 3 V
2 4 V
1 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 4 V
1 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
1 3 V
2 4 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
3 3 V
2 3 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
3 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
3 3 V
2 3 V
2 3 V
2 3 V
2 4 V
3 3 V
2 3 V
2 3 V
2 3 V
3 3 V
2 3 V
2 3 V
2 3 V
3 4 V
2 3 V
2 3 V
2 3 V
3 3 V
2 3 V
2 3 V
3 3 V
2 3 V
2 4 V
3 3 V
2 3 V
2 3 V
3 3 V
2 3 V
2 3 V
3 3 V
2 4 V
2 3 V
3 3 V
2 3 V
3 3 V
2 3 V
2 3 V
3 3 V
2 3 V
3 4 V
2 3 V
3 3 V
2 3 V
2 3 V
3 3 V
2 3 V
3 3 V
2 4 V
3 3 V
2 3 V
3 3 V
2 3 V
3 3 V
2 3 V
3 3 V
2 3 V
3 4 V
2 3 V
3 3 V
2 3 V
3 3 V
3 3 V
2 3 V
3 3 V
2 3 V
3 4 V
2 3 V
3 3 V
3 3 V
2 3 V
3 3 V
2 3 V
3 3 V
3 4 V
2 3 V
3 3 V
2 3 V
3 3 V
3 3 V
2 3 V
3 3 V
3 3 V
2 4 V
3 3 V
3 3 V
2 3 V
3 3 V
3 3 V
2 3 V
3 3 V
3 4 V
2 3 V
3 3 V
3 3 V
3 3 V
2 3 V
3 3 V
3 3 V
2 3 V
3 4 V
3 3 V
3 3 V
2 3 V
3 3 V
3 3 V
3 3 V
2 3 V
3 3 V
3 4 V
3 3 V
3 3 V
2 3 V
3 3 V
3 3 V
3 3 V
3 3 V
2 4 V
3 3 V
3 3 V
3 3 V
3 3 V
2 3 V
3 3 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
2 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 4 V
3 3 V
2 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 3 V
2 3 V
3 3 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
currentpoint stroke M
3 4 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
4 4 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 4 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 4 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 4 V
3 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 4 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 4 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 4 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
4 4 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 4 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 4 V
3 3 V
4 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
4 4 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 4 V
3 3 V
4 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
4 3 V
3 4 V
3 3 V
4 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
4 3 V
3 4 V
3 3 V
4 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
4 4 V
3 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
3 3 V
4 3 V
3 4 V
3 3 V
4 3 V
3 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 4 V
3 3 V
4 3 V
3 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
3 4 V
4 3 V
3 3 V
4 3 V
3 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 4 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
3 3 V
4 3 V
3 4 V
4 3 V
3 3 V
4 3 V
3 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 4 V
4 3 V
3 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 4 V
3 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 4 V
3 3 V
4 3 V
3 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 4 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
3 4 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
4 4 V
3 3 V
4 3 V
3 3 V
4 3 V
1 1 V
1.000 UL
LT0
1690 400 M
-2 3 V
-2 3 V
-3 3 V
-2 3 V
-2 4 V
-2 3 V
-2 3 V
-2 3 V
-3 3 V
-2 3 V
-2 3 V
-2 3 V
-2 4 V
-2 3 V
-2 3 V
-2 3 V
-2 3 V
-2 3 V
-2 3 V
-2 3 V
-2 3 V
-2 4 V
-1 3 V
-2 3 V
-2 3 V
-2 3 V
-2 3 V
-2 3 V
-1 3 V
-2 3 V
-2 4 V
-2 3 V
-1 3 V
-2 3 V
-2 3 V
-1 3 V
-2 3 V
-2 3 V
-1 4 V
-2 3 V
-2 3 V
-1 3 V
-2 3 V
-1 3 V
-2 3 V
-1 3 V
-2 3 V
-1 4 V
-2 3 V
-1 3 V
-2 3 V
-1 3 V
-2 3 V
-1 3 V
-1 3 V
-2 4 V
-1 3 V
-1 3 V
-2 3 V
-1 3 V
-1 3 V
-2 3 V
-1 3 V
-1 3 V
-1 4 V
-1 3 V
-2 3 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 4 V
-2 3 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 4 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
0 3 V
-1 3 V
-1 3 V
-1 3 V
-1 4 V
-1 3 V
-1 3 V
0 3 V
-1 3 V
-1 3 V
-1 3 V
0 3 V
-1 4 V
-1 3 V
-1 3 V
0 3 V
-1 3 V
-1 3 V
0 3 V
-1 3 V
-1 3 V
0 4 V
-1 3 V
0 3 V
-1 3 V
0 3 V
-1 3 V
-1 3 V
0 3 V
-1 4 V
0 3 V
-1 3 V
0 3 V
-1 3 V
0 3 V
0 3 V
-1 3 V
0 3 V
-1 4 V
0 3 V
0 3 V
-1 3 V
0 3 V
0 3 V
-1 3 V
0 3 V
0 3 V
-1 4 V
0 3 V
0 3 V
0 3 V
-1 3 V
0 3 V
0 3 V
0 3 V
-1 4 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
-1 3 V
0 3 V
0 4 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 4 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 4 V
0 3 V
0 3 V
1 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
1 4 V
0 3 V
0 3 V
0 3 V
0 3 V
1 3 V
0 3 V
0 3 V
0 4 V
1 3 V
0 3 V
0 3 V
0 3 V
1 3 V
0 3 V
0 3 V
1 3 V
0 4 V
0 3 V
1 3 V
0 3 V
0 3 V
1 3 V
0 3 V
1 3 V
0 4 V
0 3 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
0 4 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
0 4 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
1 3 V
0 3 V
1 3 V
0 4 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
0 4 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
1 3 V
0 3 V
1 4 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 4 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 4 V
0 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
0 4 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 4 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 4 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 4 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 4 V
2 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 4 V
2 3 V
1 3 V
1 3 V
1 3 V
1 3 V
1 3 V
2 3 V
1 3 V
1 4 V
1 3 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
1 3 V
1 4 V
2 3 V
1 3 V
1 3 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
1 4 V
2 3 V
1 3 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
2 4 V
1 3 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
2 3 V
1 3 V
1 4 V
2 3 V
1 3 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
2 4 V
1 3 V
2 3 V
1 3 V
1 3 V
2 3 V
1 3 V
1 3 V
2 3 V
1 4 V
1 3 V
2 3 V
1 3 V
2 3 V
1 3 V
1 3 V
2 3 V
1 3 V
2 4 V
1 3 V
1 3 V
2 3 V
1 3 V
2 3 V
1 3 V
1 3 V
2 4 V
1 3 V
2 3 V
1 3 V
2 3 V
1 3 V
1 3 V
2 3 V
1 3 V
currentpoint stroke M
2 4 V
1 3 V
2 3 V
1 3 V
2 3 V
1 3 V
2 3 V
1 3 V
2 4 V
1 3 V
2 3 V
1 3 V
2 3 V
1 3 V
2 3 V
1 3 V
2 3 V
1 4 V
2 3 V
1 3 V
2 3 V
1 3 V
2 3 V
1 3 V
2 3 V
1 3 V
2 4 V
1 3 V
2 3 V
1 3 V
2 3 V
1 3 V
2 3 V
1 3 V
2 4 V
2 3 V
1 3 V
2 3 V
1 3 V
2 3 V
1 3 V
2 3 V
1 3 V
2 4 V
2 3 V
1 3 V
2 3 V
1 3 V
2 3 V
1 3 V
2 3 V
2 4 V
1 3 V
2 3 V
1 3 V
2 3 V
2 3 V
1 3 V
2 3 V
1 3 V
2 4 V
2 3 V
1 3 V
2 3 V
2 3 V
1 3 V
2 3 V
1 3 V
2 3 V
2 4 V
1 3 V
2 3 V
2 3 V
1 3 V
2 3 V
1 3 V
2 3 V
2 4 V
1 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 4 V
1 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
1 3 V
2 4 V
2 3 V
1 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
1 4 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 4 V
2 3 V
1 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
1 4 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 4 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 4 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 4 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 4 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 4 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 4 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 4 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 4 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 4 V
2 3 V
2 3 V
1 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 4 V
2 3 V
1 3 V
2 3 V
2 3 V
1 1 V
1.000 UL
LT0
1690 400 M
-7 3 V
-6 3 V
-7 3 V
-7 3 V
-6 4 V
-7 3 V
-6 3 V
-6 3 V
-7 3 V
-6 3 V
-6 3 V
-6 3 V
-7 4 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-6 3 V
-5 3 V
-6 3 V
-6 3 V
-6 4 V
-5 3 V
-6 3 V
-6 3 V
-5 3 V
-6 3 V
-5 3 V
-5 3 V
-6 3 V
-5 4 V
-5 3 V
-5 3 V
-6 3 V
-5 3 V
-5 3 V
-5 3 V
-5 3 V
-5 4 V
-4 3 V
-5 3 V
-5 3 V
-5 3 V
-4 3 V
-5 3 V
-5 3 V
-4 3 V
-5 4 V
-4 3 V
-5 3 V
-4 3 V
-4 3 V
-5 3 V
-4 3 V
-4 3 V
-4 4 V
-5 3 V
-4 3 V
-4 3 V
-4 3 V
-4 3 V
-4 3 V
-4 3 V
-3 3 V
-4 4 V
-4 3 V
-4 3 V
-4 3 V
-3 3 V
-4 3 V
-3 3 V
-4 3 V
-3 4 V
-4 3 V
-3 3 V
-4 3 V
-3 3 V
-4 3 V
-3 3 V
-3 3 V
-3 3 V
-4 4 V
-3 3 V
-3 3 V
-3 3 V
-3 3 V
-3 3 V
-3 3 V
-3 3 V
-3 3 V
-3 4 V
-3 3 V
-2 3 V
-3 3 V
-3 3 V
-3 3 V
-2 3 V
-3 3 V
-3 4 V
-2 3 V
-3 3 V
-3 3 V
-2 3 V
-3 3 V
-2 3 V
-2 3 V
-3 3 V
-2 4 V
-3 3 V
-2 3 V
-2 3 V
-3 3 V
-2 3 V
-2 3 V
-2 3 V
-2 4 V
-3 3 V
-2 3 V
-2 3 V
-2 3 V
-2 3 V
-2 3 V
-2 3 V
-2 3 V
-2 4 V
-2 3 V
-2 3 V
-2 3 V
-1 3 V
-2 3 V
-2 3 V
-2 3 V
-2 3 V
-1 4 V
-2 3 V
-2 3 V
-1 3 V
-2 3 V
-2 3 V
-1 3 V
-2 3 V
-1 4 V
-2 3 V
-2 3 V
-1 3 V
-2 3 V
-1 3 V
-1 3 V
-2 3 V
-1 3 V
-2 4 V
-1 3 V
-1 3 V
-2 3 V
-1 3 V
-1 3 V
-2 3 V
-1 3 V
-1 4 V
-1 3 V
-2 3 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-2 3 V
-1 4 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
-1 4 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
0 3 V
-1 3 V
-1 3 V
-1 4 V
-1 3 V
-1 3 V
0 3 V
-1 3 V
-1 3 V
-1 3 V
-1 3 V
0 3 V
-1 4 V
-1 3 V
0 3 V
-1 3 V
-1 3 V
0 3 V
-1 3 V
-1 3 V
0 4 V
-1 3 V
-1 3 V
0 3 V
-1 3 V
0 3 V
-1 3 V
-1 3 V
0 3 V
-1 4 V
0 3 V
-1 3 V
0 3 V
-1 3 V
0 3 V
-1 3 V
0 3 V
0 4 V
-1 3 V
0 3 V
-1 3 V
0 3 V
-1 3 V
0 3 V
0 3 V
-1 3 V
0 4 V
0 3 V
-1 3 V
0 3 V
0 3 V
-1 3 V
0 3 V
0 3 V
-1 3 V
0 4 V
0 3 V
0 3 V
-1 3 V
0 3 V
0 3 V
0 3 V
-1 3 V
0 4 V
0 3 V
0 3 V
0 3 V
-1 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 4 V
-1 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 4 V
-1 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 4 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 4 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 4 V
1 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 4 V
0 3 V
1 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 4 V
1 3 V
0 3 V
0 3 V
0 3 V
0 3 V
1 3 V
0 3 V
0 3 V
0 4 V
0 3 V
1 3 V
0 3 V
0 3 V
0 3 V
0 3 V
1 3 V
0 3 V
0 4 V
0 3 V
1 3 V
0 3 V
0 3 V
0 3 V
1 3 V
0 3 V
0 4 V
0 3 V
1 3 V
0 3 V
0 3 V
1 3 V
0 3 V
0 3 V
1 3 V
0 4 V
0 3 V
0 3 V
1 3 V
0 3 V
0 3 V
1 3 V
0 3 V
0 4 V
1 3 V
0 3 V
0 3 V
1 3 V
0 3 V
1 3 V
0 3 V
0 3 V
1 4 V
0 3 V
0 3 V
1 3 V
0 3 V
0 3 V
1 3 V
0 3 V
1 4 V
0 3 V
0 3 V
1 3 V
0 3 V
1 3 V
0 3 V
0 3 V
1 3 V
0 4 V
1 3 V
0 3 V
1 3 V
0 3 V
0 3 V
1 3 V
0 3 V
1 3 V
0 4 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
0 3 V
0 3 V
1 4 V
0 3 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
currentpoint stroke M
0 4 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
0 4 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
0 3 V
1 4 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
0 3 V
1 4 V
0 3 V
1 3 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
0 4 V
1 3 V
0 3 V
1 3 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
1 4 V
0 3 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
1 3 V
0 4 V
1 3 V
0 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
0 3 V
1 4 V
0 3 V
1 3 V
1 3 V
0 3 V
1 3 V
0 3 V
1 3 V
1 3 V
0 4 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
0 3 V
1 3 V
0 4 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
0 4 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 4 V
0 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 4 V
0 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
1 3 V
0 4 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
0 4 V
1 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 4 V
1 3 V
0 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
1 4 V
0 3 V
1 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
0 3 V
1 4 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
1 3 V
0 3 V
1 4 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 4 V
1 3 V
0 3 V
1 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
1 4 V
0 3 V
1 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
1 4 V
0 3 V
1 3 V
1 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
1 4 V
0 3 V
1 3 V
1 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 4 V
1 3 V
0 3 V
1 3 V
1 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 4 V
1 3 V
0 3 V
1 3 V
1 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 4 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
1 3 V
1 3 V
0 4 V
1 3 V
1 3 V
1 3 V
1 3 V
0 3 V
1 3 V
1 3 V
1 3 V
1 4 V
0 3 V
1 3 V
1 3 V
1 3 V
0 1 V
5.000 UL
LT0
450 400 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
currentpoint stroke M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
currentpoint stroke M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
currentpoint stroke M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1.000 UL
LT1
450 1392 M
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
3 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
1 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
1 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
currentpoint stroke M
1 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
1 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
2 0 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
currentpoint stroke M
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
2 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
2 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
2 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
2 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
currentpoint stroke M
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 -1 V
-1 -1 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
0 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
currentpoint stroke M
-1 0 V
0 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-1 -1 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 -1 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
-2 0 V
-1 0 V
stroke
grestore
end
showpage
}
\put(884,489){\makebox(0,0){$D$}}
\put(760,1471){\makebox(0,0){$D'$}}
\put(636,474){\makebox(0,0){$\pi$}}
\put(493,2145){\makebox(0,0)[l]{$\pi$}}
\put(1151,2135){\makebox(0,0)[r]{$5\pi/6$}}
\put(1910,2086){\makebox(0,0)[r]{$2\pi/3$}}
\put(2583,1887){\makebox(0,0)[r]{$\pi/2$}}
\put(3060,1491){\makebox(0,0)[r]{$\pi/3$}}
\put(3200,975){\makebox(0,0)[r]{$\pi/6$}}
\put(3262,474){\makebox(0,0)[r]{$0$}}
\put(2000,150){\makebox(0,0){$v / R$}}
\put(100,1391){\makebox(0,0)[b]{\shortstack{$\dfrac{u}{R}$}}}
\put(3550,300){\makebox(0,0){2.5}}
\put(2930,300){\makebox(0,0){2}}
\put(2310,300){\makebox(0,0){1.5}}
\put(1690,300){\makebox(0,0){1}}
\put(1070,300){\makebox(0,0){0.5}}
\put(450,300){\makebox(0,0){0}}
\put(400,2383){\makebox(0,0)[r]{2}}
\put(400,1887){\makebox(0,0)[r]{1.5}}
\put(400,1392){\makebox(0,0)[r]{1}}
\put(400,896){\makebox(0,0)[r]{0.5}}
\put(400,400){\makebox(0,0)[r]{0}}
\end{picture}


==> thetas.tex <==
\begin{picture}(0,0)%
\epsfig{file=thetas.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2400,1695)(889,-2041)
\put(2566,-1719){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\thet_-$\special{ps: grestore}}}}
\put(2341,-2041){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$R$\special{ps: grestore}}}}
\put(1261,-2041){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$-R$\special{ps: grestore}}}}
\put(2656,-781){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$x$\special{ps: grestore}}}}
\put(1756,-511){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$u$\special{ps: grestore}}}}
\put(3151,-1996){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$v$\special{ps: grestore}}}}
\put(1528,-1801){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\thet_+$\special{ps: grestore}}}}
\end{picture}

